The Orthologic of Epistemic Modals

Epistemic modals have peculiar logical features that are challenging to account for in a broadly classical framework. For instance, while a sentence of the form $p\wedge\Diamond\neg p$ ('$p$, but it might be that not $p$') appears to be a contradiction, $\Diamond\neg p$ does not entail $\neg p$, which would follow in classical logic. Likewise, the classical laws of distributivity and disjunctive syllogism fail for epistemic modals. Existing attempts to account for these facts generally either under- or over-correct. Some predict that $p\wedge\Diamond\neg p$, a so-called epistemic contradiction, is a contradiction only in an etiolated sense, under a notion of entailment that does not always allow us to replace $p\wedge\Diamond\neg p$ with a contradiction; these theories underpredict the infelicity of embedded epistemic contradictions. Other theories savage classical logic, eliminating not just rules that intuitively fail but also rules like non-contradiction, excluded middle, De Morgan's laws, and disjunction introduction, which intuitively remain valid for epistemic modals. In this paper, we aim for a middle ground, developing a semantics and logic for epistemic modals that makes epistemic contradictions genuine contradictions and that invalidates distributivity and disjunctive syllogism but that otherwise preserves classical laws that intuitively remain valid. We start with an algebraic semantics, based on ortholattices instead of Boolean algebras, and then propose a more concrete possibility semantics, based on partial possibilities related by compatibility. Both semantics yield the same consequence relation, which we axiomatize. We then show how to lift an arbitrary possible worlds model for a non-modal language to a possibility model for a language with epistemic modals.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.85]
      \draw
(0.14, -10.0) node (0c0){\small(\{0\}, \{0\})}
(2.99, -6.79) node (0c01){\small(\{0\}, \{0, 2\})}
(-2.8, -6.87) node (0c02){\small(\{0\}, \{0, 1\})}
(0.07, -4.84) node (0c012){\small(\{0\}, \{0, 1, 2\})}
(8.59, 5.12) node (1c1){\small(\{2\}, \{2\})}
(7.35, 1.01) node (1c01){\small(\{2\}, \{0, 2\})}
(4.39, 5.98) node (1c12){\small(\{2\}, \{1, 2\})}
(4.16, 2.48) node (1c012){\small(\{2\}, \{0, 1, 2\})}
(-8.73, 4.88) node (2c2){\small(\{1\}, \{1\})}
(-7.37, 0.81) node (2c02){\small(\{1\}, \{0, 1\})}
(-4.55, 5.86) node (2c12){\small(\{1\}, \{1, 2\})}
(-4.22, 2.36) node (2c012){\small(\{1\}, \{0, 1, 2\})}
(5.51, -3.08) node (01c01){\small(\{0, 2\}, \{0, 2\})}
(2.65, -1.48) node (01c012){\small(\{0, 2\}, \{0, 1, 2\})}
(-5.43, -3.23) node (02c02){\small(\{0, 1\}, \{0, 1\})}
(-2.61, -1.55) node (02c012){\small(\{0, 1\}, \{0, 1, 2\})}
(-0.09, 6.32) node (12c12){\small(\{1, 2\}, \{1, 2\})}
(-0.04, 3.04) node (12c012){\small(\{1, 2\}, \{0, 1, 2\})}
(0.0, -0.0) node (012c012){\small (\{0, 1, 2\}, \{0, 1, 2\}) };
      \begin{scope}[-]
        \draw (0c0) to (0c01);
        \draw (0c0) to (0c02);
        \draw (0c0) to (0c012);
        \draw (0c01) to (0c0);
        \draw (0c01) to (0c02);
        \draw (0c01) to (0c012);
        \draw (0c01) to (01c01);
        \draw (0c01) to (01c012);
        \draw (0c02) to (0c0);
        \draw (0c02) to (0c01);
        \draw (0c02) to (0c012);
        \draw (0c02) to (02c02);
        \draw (0c02) to (02c012);
        \draw (0c012) to (0c0);
        \draw (0c012) to (0c01);
        \draw (0c012) to (0c02);
        \draw (0c012) to (01c01);
        \draw (0c012) to (01c012);
        \draw (0c012) to (02c02);
        \draw (0c012) to (02c012);
        \draw (0c012) to (012c012);
        \draw (1c1) to (1c01);
        \draw (1c1) to (1c12);
        \draw (1c1) to (1c012);
        \draw (1c01) to (1c1);
        \draw (1c01) to (1c12);
        \draw (1c01) to (1c012);
        \draw (1c01) to (01c01);
        \draw (1c01) to (01c012);
        \draw (1c12) to (1c1);
        \draw (1c12) to (1c01);
        \draw (1c12) to (1c012);
        \draw (1c12) to (12c12);
        \draw (1c12) to (12c012);
        \draw (1c012) to (1c1);
        \draw (1c012) to (1c01);
        \draw (1c012) to (1c12);
        \draw (1c012) to (01c01);
        \draw (1c012) to (01c012);
        \draw (1c012) to (12c12);
        \draw (1c012) to (12c012);
        \draw (1c012) to (012c012);
        \draw (2c2) to (2c02);
        \draw (2c2) to (2c12);
        \draw (2c2) to (2c012);
        \draw (2c02) to (2c2);
        \draw (2c02) to (2c12);
        \draw (2c02) to (2c012);
        \draw (2c02) to (02c02);
        \draw (2c02) to (02c012);
        \draw (2c12) to (2c2);
        \draw (2c12) to (2c02);
        \draw (2c12) to (2c012);
        \draw (2c12) to (12c12);
        \draw (2c12) to (12c012);
        \draw (2c012) to (2c2);
        \draw (2c012) to (2c02);
        \draw (2c012) to (2c12);
        \draw (2c012) to (02c02);
        \draw (2c012) to (02c012);
        \draw (2c012) to (12c12);
        \draw (2c012) to (12c012);
        \draw (2c012) to (012c012);
        \draw (01c01) to (0c01);
        \draw (01c01) to (0c012);
        \draw (01c01) to (1c01);
        \draw (01c01) to (1c012);
        \draw (01c01) to (01c012);
        \draw (01c012) to (0c01);
        \draw (01c012) to (0c012);
        \draw (01c012) to (1c01);
        \draw (01c012) to (1c012);
        \draw (01c012) to (01c01);
        \draw (01c012) to (02c012);
        \draw (01c012) to (12c012);
        \draw (01c012) to (012c012);
        \draw (02c02) to (0c02);
        \draw (02c02) to (0c012);
        \draw (02c02) to (2c02);
        \draw (02c02) to (2c012);
        \draw (02c02) to (02c012);
        \draw (02c012) to (0c02);
        \draw (02c012) to (0c012);
        \draw (02c012) to (2c02);
        \draw (02c012) to (2c012);
        \draw (02c012) to (01c012);
        \draw (02c012) to (02c02);
        \draw (02c012) to (12c012);
        \draw (02c012) to (012c012);
        \draw (12c12) to (1c12);
        \draw (12c12) to (1c012);
        \draw (12c12) to (2c12);
        \draw (12c12) to (2c012);
        \draw (12c12) to (12c012);
        \draw (12c012) to (1c12);
        \draw (12c012) to (1c012);
        \draw (12c012) to (2c12);
        \draw (12c012) to (2c012);
        \draw (12c012) to (01c012);
        \draw (12c012) to (02c012);
        \draw (12c012) to (12c12);
        \draw (12c012) to (012c012);
        \draw (012c012) to (0c012);
        \draw (012c012) to (1c012);
        \draw (012c012) to (2c012);
        \draw (012c012) to (01c012);
        \draw (012c012) to (02c012);
        \draw (012c012) to (12c012);
      \end{scope}
      
      \begin{scope}[<-,dotted, thick,>=stealth']
        \draw[bend left,purple] (1c1) to (1c01);
        \draw[bend left,purple] (1c1) to (1c12);
        \draw[bend left,ForestGreen] (1c1) to (1c012);
        \draw[bend left,Darklavender] (0c01) to (0c012);
        \draw[bend left,purple] (02c02) to (0c02);
        \draw[bend left,Darklavender] (02c02) to (0c012);
        \draw[bend left,purple] (02c02) to (2c02);
        \draw[bend left,MidnightBlue] (02c02) to (2c012);
        \draw[bend left,purple] (02c02) to (02c012);
        \draw[bend left,MidnightBlue] (2c12) to (2c012);
        \draw[bend left,purple] (12c12) to (1c12);
        \draw[bend left,ForestGreen] (12c12) to (1c012);
        \draw[bend left,purple] (12c12) to (2c12);
        \draw[bend left,MidnightBlue] (12c12) to (2c012);
        \draw[bend left,purple] (12c12) to (12c012);
        \draw[bend left,Darklavender] (012c012) to (0c012);
        \draw[bend left,ForestGreen] (012c012) to (1c012);
        \draw[bend left,MidnightBlue] (012c012) to (2c012);
        \draw[bend left,purple] (012c012) to (01c012);
        \draw[bend left,purple] (012c012) to (02c012);
        \draw[bend left,purple] (012c012) to (12c012);
        \draw[bend left,ForestGreen] (12c012) to (1c012);
        \draw[bend left,MidnightBlue] (12c012) to (2c012);
        \draw[bend left,purple] (2c2) to (2c02);
        \draw[bend left,purple] (2c2) to (2c12);
        \draw[bend left,MidnightBlue] (2c2) to (2c012);
        \draw[bend left,Darklavender] (0c02) to (0c012);
        \draw[bend left,ForestGreen] (1c12) to (1c012);
        \draw[bend left,purple] (0c0) to (0c01);
        \draw[bend left,purple] (0c0) to (0c02);
        \draw[bend left,Darklavender] (0c0) to (0c012);
        \draw[bend left,MidnightBlue] (2c02) to (2c012);
        \draw[bend left,Darklavender] (02c012) to (0c012);
        \draw[bend left,MidnightBlue] (02c012) to (2c012);
        \draw[bend left,Darklavender] (01c012) to (0c012);
        \draw[bend left,ForestGreen] (01c012) to (1c012);
        \draw[bend left,purple] (01c01) to (0c01);
        \draw[bend left,Darklavender] (01c01) to (0c012);
        \draw[bend left,purple] (01c01) to (1c01);
        \draw[bend left,ForestGreen] (01c01) to (1c012);
        \draw[bend left,purple] (01c01) to (01c012);
        \draw[bend left,ForestGreen] (1c01) to (1c012);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
      \draw
(0.14, -10.0) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm] (0c0){}
(2.99, -6.79) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (0c01){}
(-2.8, -6.87) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (0c02){}
(0.07, -4.84) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (0c012){}
(8.59, 5.12) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c1){}
(7.35, 1.01) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c01){}
(4.39, 5.98) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c12){}
(4.16, 2.48) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c012){}
(-8.73, 4.88) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c2){}
(-7.37, 0.81) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c02){}
(-4.55, 5.86) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c12){}
(-4.22, 2.36) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c012){}
(5.51, -3.08) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (01c01){}
(2.65, -1.48) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (01c012){}
(-5.43, -3.23) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (02c02){}
(-2.61, -1.55) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (02c012){}
(-0.09, 6.32) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (12c12){}
(-0.04, 3.04) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (12c012){}
(0.0, -0.0) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (012c012){};
      \begin{scope}[-]
        \draw (0c0) to (0c01);
        \draw (0c0) to (0c02);
        \draw (0c0) to (0c012);
        \draw (0c01) to (0c0);
        \draw (0c01) to (0c02);
        \draw (0c01) to (0c012);
        \draw (0c01) to (01c01);
        \draw (0c01) to (01c012);
        \draw (0c02) to (0c0);
        \draw (0c02) to (0c01);
        \draw (0c02) to (0c012);
        \draw (0c02) to (02c02);
        \draw (0c02) to (02c012);
        \draw (0c012) to (0c0);
        \draw (0c012) to (0c01);
        \draw (0c012) to (0c02);
        \draw (0c012) to (01c01);
        \draw (0c012) to (01c012);
        \draw (0c012) to (02c02);
        \draw (0c012) to (02c012);
        \draw (0c012) to (012c012);
        \draw (1c1) to (1c01);
        \draw (1c1) to (1c12);
        \draw (1c1) to (1c012);
        \draw (1c01) to (1c1);
        \draw (1c01) to (1c12);
        \draw (1c01) to (1c012);
        \draw (1c01) to (01c01);
        \draw (1c01) to (01c012);
        \draw (1c12) to (1c1);
        \draw (1c12) to (1c01);
        \draw (1c12) to (1c012);
        \draw (1c12) to (12c12);
        \draw (1c12) to (12c012);
        \draw (1c012) to (1c1);
        \draw (1c012) to (1c01);
        \draw (1c012) to (1c12);
        \draw (1c012) to (01c01);
        \draw (1c012) to (01c012);
        \draw (1c012) to (12c12);
        \draw (1c012) to (12c012);
        \draw (1c012) to (012c012);
        \draw (2c2) to (2c02);
        \draw (2c2) to (2c12);
        \draw (2c2) to (2c012);
        \draw (2c02) to (2c2);
        \draw (2c02) to (2c12);
        \draw (2c02) to (2c012);
        \draw (2c02) to (02c02);
        \draw (2c02) to (02c012);
        \draw (2c12) to (2c2);
        \draw (2c12) to (2c02);
        \draw (2c12) to (2c012);
        \draw (2c12) to (12c12);
        \draw (2c12) to (12c012);
        \draw (2c012) to (2c2);
        \draw (2c012) to (2c02);
        \draw (2c012) to (2c12);
        \draw (2c012) to (02c02);
        \draw (2c012) to (02c012);
        \draw (2c012) to (12c12);
        \draw (2c012) to (12c012);
        \draw (2c012) to (012c012);
        \draw (01c01) to (0c01);
        \draw (01c01) to (0c012);
        \draw (01c01) to (1c01);
        \draw (01c01) to (1c012);
        \draw (01c01) to (01c012);
        \draw (01c012) to (0c01);
        \draw (01c012) to (0c012);
        \draw (01c012) to (1c01);
        \draw (01c012) to (1c012);
        \draw (01c012) to (01c01);
        \draw (01c012) to (02c012);
        \draw (01c012) to (12c012);
        \draw (01c012) to (012c012);
        \draw (02c02) to (0c02);
        \draw (02c02) to (0c012);
        \draw (02c02) to (2c02);
        \draw (02c02) to (2c012);
        \draw (02c02) to (02c012);
        \draw (02c012) to (0c02);
        \draw (02c012) to (0c012);
        \draw (02c012) to (2c02);
        \draw (02c012) to (2c012);
        \draw (02c012) to (01c012);
        \draw (02c012) to (02c02);
        \draw (02c012) to (12c012);
        \draw (02c012) to (012c012);
        \draw (12c12) to (1c12);
        \draw (12c12) to (1c012);
        \draw (12c12) to (2c12);
        \draw (12c12) to (2c012);
        \draw (12c12) to (12c012);
        \draw (12c012) to (1c12);
        \draw (12c012) to (1c012);
        \draw (12c012) to (2c12);
        \draw (12c012) to (2c012);
        \draw (12c012) to (01c012);
        \draw (12c012) to (02c012);
        \draw (12c012) to (12c12);
        \draw (12c012) to (012c012);
        \draw (012c012) to (0c012);
        \draw (012c012) to (1c012);
        \draw (012c012) to (2c012);
        \draw (012c012) to (01c012);
        \draw (012c012) to (02c012);
        \draw (012c012) to (12c012);
      \end{scope}
      
      \begin{scope}[<-,dotted,MidnightBlue, thick,>=stealth']
        \draw[bend left] (1c1) to (1c01);
        \draw[bend left] (1c1) to (1c12);
        \draw[bend left] (1c1) to (1c012);
        \draw[bend left] (0c01) to (0c012);
        \draw[bend left] (02c02) to (0c02);
        \draw[bend left] (02c02) to (0c012);
        \draw[bend left] (02c02) to (2c02);
        \draw[bend left] (02c02) to (2c012);
        \draw[bend left] (02c02) to (02c012);
        \draw[bend left] (2c12) to (2c012);
        \draw[bend left] (12c12) to (1c12);
        \draw[bend left] (12c12) to (1c012);
        \draw[bend left] (12c12) to (2c12);
        \draw[bend left] (12c12) to (2c012);
        \draw[bend left] (12c12) to (12c012);
        \draw[bend left] (012c012) to (0c012);
        \draw[bend left] (012c012) to (1c012);
        \draw[bend left] (012c012) to (2c012);
        \draw[bend left] (012c012) to (01c012);
        \draw[bend left] (012c012) to (02c012);
        \draw[bend left] (012c012) to (12c012);
        \draw[bend left] (12c012) to (1c012);
        \draw[bend left] (12c012) to (2c012);
        \draw[bend left] (2c2) to (2c02);
        \draw[bend left] (2c2) to (2c12);
        \draw[bend left] (2c2) to (2c012);
        \draw[bend left] (0c02) to (0c012);
        \draw[bend left] (1c12) to (1c012);
        \draw[bend left] (0c0) to (0c01);
        \draw[bend left] (0c0) to (0c02);
        \draw[bend left] (0c0) to (0c012);
        \draw[bend left] (2c02) to (2c012);
        \draw[bend left] (02c012) to (0c012);
        \draw[bend left] (02c012) to (2c012);
        \draw[bend left] (01c012) to (0c012);
        \draw[bend left] (01c012) to (1c012);
        \draw[bend left] (01c01) to (0c01);
        \draw[bend left] (01c01) to (0c012);
        \draw[bend left] (01c01) to (1c01);
        \draw[bend left] (01c01) to (1c012);
        \draw[bend left] (01c01) to (01c012);
        \draw[bend left] (1c01) to (1c012);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
      \draw
(0.14, -10.0) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm] (0c0){}
(2.99, -6.79) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (0c01){}
(-2.8, -6.87) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (0c02){}
(0.07, -4.84) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (0c012){}
(8.59, 5.12) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c1){}
(7.35, 1.01) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c01){}
(4.39, 5.98) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c12){}
(4.16, 2.48) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c012){}
(-8.73, 4.88) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c2){}
(-7.37, 0.81) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c02){}
(-4.55, 5.86) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c12){}
(-4.22, 2.36) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c012){}
(5.51, -3.08) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (01c01){}
(2.65, -1.48) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (01c012){}
(-5.43, -3.23) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (02c02){}
(-2.61, -1.55) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (02c012){}
(-0.09, 6.32) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (12c12){}
(-0.04, 3.04) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (12c012){}
(0.0, -0.0) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (012c012){};
      \begin{scope}[-]
        \draw (0c0) to (0c01);
        \draw (0c0) to (0c02);
        \draw (0c0) to (0c012);
        \draw (0c01) to (0c0);
        \draw (0c01) to (0c02);
        \draw (0c01) to (0c012);
        \draw (0c01) to (01c01);
        \draw (0c01) to (01c012);
        \draw (0c02) to (0c0);
        \draw (0c02) to (0c01);
        \draw (0c02) to (0c012);
        \draw (0c02) to (02c02);
        \draw (0c02) to (02c012);
        \draw (0c012) to (0c0);
        \draw (0c012) to (0c01);
        \draw (0c012) to (0c02);
        \draw (0c012) to (01c01);
        \draw (0c012) to (01c012);
        \draw (0c012) to (02c02);
        \draw (0c012) to (02c012);
        \draw (0c012) to (012c012);
        \draw (1c1) to (1c01);
        \draw (1c1) to (1c12);
        \draw (1c1) to (1c012);
        \draw (1c01) to (1c1);
        \draw (1c01) to (1c12);
        \draw (1c01) to (1c012);
        \draw (1c01) to (01c01);
        \draw (1c01) to (01c012);
        \draw (1c12) to (1c1);
        \draw (1c12) to (1c01);
        \draw (1c12) to (1c012);
        \draw (1c12) to (12c12);
        \draw (1c12) to (12c012);
        \draw (1c012) to (1c1);
        \draw (1c012) to (1c01);
        \draw (1c012) to (1c12);
        \draw (1c012) to (01c01);
        \draw (1c012) to (01c012);
        \draw (1c012) to (12c12);
        \draw (1c012) to (12c012);
        \draw (1c012) to (012c012);
        \draw (2c2) to (2c02);
        \draw (2c2) to (2c12);
        \draw (2c2) to (2c012);
        \draw (2c02) to (2c2);
        \draw (2c02) to (2c12);
        \draw (2c02) to (2c012);
        \draw (2c02) to (02c02);
        \draw (2c02) to (02c012);
        \draw (2c12) to (2c2);
        \draw (2c12) to (2c02);
        \draw (2c12) to (2c012);
        \draw (2c12) to (12c12);
        \draw (2c12) to (12c012);
        \draw (2c012) to (2c2);
        \draw (2c012) to (2c02);
        \draw (2c012) to (2c12);
        \draw (2c012) to (02c02);
        \draw (2c012) to (02c012);
        \draw (2c012) to (12c12);
        \draw (2c012) to (12c012);
        \draw (2c012) to (012c012);
        \draw (01c01) to (0c01);
        \draw (01c01) to (0c012);
        \draw (01c01) to (1c01);
        \draw (01c01) to (1c012);
        \draw (01c01) to (01c012);
        \draw (01c012) to (0c01);
        \draw (01c012) to (0c012);
        \draw (01c012) to (1c01);
        \draw (01c012) to (1c012);
        \draw (01c012) to (01c01);
        \draw (01c012) to (02c012);
        \draw (01c012) to (12c012);
        \draw (01c012) to (012c012);
        \draw (02c02) to (0c02);
        \draw (02c02) to (0c012);
        \draw (02c02) to (2c02);
        \draw (02c02) to (2c012);
        \draw (02c02) to (02c012);
        \draw (02c012) to (0c02);
        \draw (02c012) to (0c012);
        \draw (02c012) to (2c02);
        \draw (02c012) to (2c012);
        \draw (02c012) to (01c012);
        \draw (02c012) to (02c02);
        \draw (02c012) to (12c012);
        \draw (02c012) to (012c012);
        \draw (12c12) to (1c12);
        \draw (12c12) to (1c012);
        \draw (12c12) to (2c12);
        \draw (12c12) to (2c012);
        \draw (12c12) to (12c012);
        \draw (12c012) to (1c12);
        \draw (12c012) to (1c012);
        \draw (12c012) to (2c12);
        \draw (12c012) to (2c012);
        \draw (12c012) to (01c012);
        \draw (12c012) to (02c012);
        \draw (12c012) to (12c12);
        \draw (12c012) to (012c012);
        \draw (012c012) to (0c012);
        \draw (012c012) to (1c012);
        \draw (012c012) to (2c012);
        \draw (012c012) to (01c012);
        \draw (012c012) to (02c012);
        \draw (012c012) to (12c012);
      \end{scope}
      
      \begin{scope}[<-,dotted,MidnightBlue, thick,>=stealth']
        \draw[bend left] (1c1) to (1c01);
        \draw[bend left] (1c1) to (1c12);
        \draw[bend left] (1c1) to (1c012);
        \draw[bend left] (0c01) to (0c012);
        \draw[bend left] (02c02) to (0c02);
        \draw[bend left] (02c02) to (0c012);
        \draw[bend left] (02c02) to (2c02);
        \draw[bend left] (02c02) to (2c012);
        \draw[bend left] (02c02) to (02c012);
        \draw[bend left] (2c12) to (2c012);
        \draw[bend left] (12c12) to (1c12);
        \draw[bend left] (12c12) to (1c012);
        \draw[bend left] (12c12) to (2c12);
        \draw[bend left] (12c12) to (2c012);
        \draw[bend left] (12c12) to (12c012);
        \draw[bend left] (012c012) to (0c012);
        \draw[bend left] (012c012) to (1c012);
        \draw[bend left] (012c012) to (2c012);
        \draw[bend left] (012c012) to (01c012);
        \draw[bend left] (012c012) to (02c012);
        \draw[bend left] (012c012) to (12c012);
        \draw[bend left] (12c012) to (1c012);
        \draw[bend left] (12c012) to (2c012);
        \draw[bend left] (2c2) to (2c02);
        \draw[bend left] (2c2) to (2c12);
        \draw[bend left] (2c2) to (2c012);
        \draw[bend left] (0c02) to (0c012);
        \draw[bend left] (1c12) to (1c012);
        \draw[bend left] (0c0) to (0c01);
        \draw[bend left] (0c0) to (0c02);
        \draw[bend left] (0c0) to (0c012);
        \draw[bend left] (2c02) to (2c012);
        \draw[bend left] (02c012) to (0c012);
        \draw[bend left] (02c012) to (2c012);
        \draw[bend left] (01c012) to (0c012);
        \draw[bend left] (01c012) to (1c012);
        \draw[bend left] (01c01) to (0c01);
        \draw[bend left] (01c01) to (0c012);
        \draw[bend left] (01c01) to (1c01);
        \draw[bend left] (01c01) to (1c012);
        \draw[bend left] (01c01) to (01c012);
        \draw[bend left] (1c01) to (1c012);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
      \draw
(0.14, -10.0) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm] (0c0){}
(2.99, -6.79) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (0c01){}
(-2.8, -6.87) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (0c02){}
(0.07, -4.84) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (0c012){}
(8.59, 5.12) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c1){}
(7.35, 1.01) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c01){}
(4.39, 5.98) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c12){}
(4.16, 2.48) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c012){}
(-8.73, 4.88) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c2){}
(-7.37, 0.81) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c02){}
(-4.55, 5.86) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c12){}
(-4.22, 2.36) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c012){}
(5.51, -3.08) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (01c01){}
(2.65, -1.48) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (01c012){}
(-5.43, -3.23) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (02c02){}
(-2.61, -1.55) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (02c012){}
(-0.09, 6.32) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (12c12){}
(-0.04, 3.04) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (12c012){}
(0.0, -0.0) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (012c012){};
      \begin{scope}[-]
        \draw (0c0) to (0c01);
        \draw (0c0) to (0c02);
        \draw (0c0) to (0c012);
        \draw (0c01) to (0c0);
        \draw (0c01) to (0c02);
        \draw (0c01) to (0c012);
        \draw (0c01) to (01c01);
        \draw (0c01) to (01c012);
        \draw (0c02) to (0c0);
        \draw (0c02) to (0c01);
        \draw (0c02) to (0c012);
        \draw (0c02) to (02c02);
        \draw (0c02) to (02c012);
        \draw (0c012) to (0c0);
        \draw (0c012) to (0c01);
        \draw (0c012) to (0c02);
        \draw (0c012) to (01c01);
        \draw (0c012) to (01c012);
        \draw (0c012) to (02c02);
        \draw (0c012) to (02c012);
        \draw (0c012) to (012c012);
        \draw (1c1) to (1c01);
        \draw (1c1) to (1c12);
        \draw (1c1) to (1c012);
        \draw (1c01) to (1c1);
        \draw (1c01) to (1c12);
        \draw (1c01) to (1c012);
        \draw (1c01) to (01c01);
        \draw (1c01) to (01c012);
        \draw (1c12) to (1c1);
        \draw (1c12) to (1c01);
        \draw (1c12) to (1c012);
        \draw (1c12) to (12c12);
        \draw (1c12) to (12c012);
        \draw (1c012) to (1c1);
        \draw (1c012) to (1c01);
        \draw (1c012) to (1c12);
        \draw (1c012) to (01c01);
        \draw (1c012) to (01c012);
        \draw (1c012) to (12c12);
        \draw (1c012) to (12c012);
        \draw (1c012) to (012c012);
        \draw (2c2) to (2c02);
        \draw (2c2) to (2c12);
        \draw (2c2) to (2c012);
        \draw (2c02) to (2c2);
        \draw (2c02) to (2c12);
        \draw (2c02) to (2c012);
        \draw (2c02) to (02c02);
        \draw (2c02) to (02c012);
        \draw (2c12) to (2c2);
        \draw (2c12) to (2c02);
        \draw (2c12) to (2c012);
        \draw (2c12) to (12c12);
        \draw (2c12) to (12c012);
        \draw (2c012) to (2c2);
        \draw (2c012) to (2c02);
        \draw (2c012) to (2c12);
        \draw (2c012) to (02c02);
        \draw (2c012) to (02c012);
        \draw (2c012) to (12c12);
        \draw (2c012) to (12c012);
        \draw (2c012) to (012c012);
        \draw (01c01) to (0c01);
        \draw (01c01) to (0c012);
        \draw (01c01) to (1c01);
        \draw (01c01) to (1c012);
        \draw (01c01) to (01c012);
        \draw (01c012) to (0c01);
        \draw (01c012) to (0c012);
        \draw (01c012) to (1c01);
        \draw (01c012) to (1c012);
        \draw (01c012) to (01c01);
        \draw (01c012) to (02c012);
        \draw (01c012) to (12c012);
        \draw (01c012) to (012c012);
        \draw (02c02) to (0c02);
        \draw (02c02) to (0c012);
        \draw (02c02) to (2c02);
        \draw (02c02) to (2c012);
        \draw (02c02) to (02c012);
        \draw (02c012) to (0c02);
        \draw (02c012) to (0c012);
        \draw (02c012) to (2c02);
        \draw (02c012) to (2c012);
        \draw (02c012) to (01c012);
        \draw (02c012) to (02c02);
        \draw (02c012) to (12c012);
        \draw (02c012) to (012c012);
        \draw (12c12) to (1c12);
        \draw (12c12) to (1c012);
        \draw (12c12) to (2c12);
        \draw (12c12) to (2c012);
        \draw (12c12) to (12c012);
        \draw (12c012) to (1c12);
        \draw (12c012) to (1c012);
        \draw (12c012) to (2c12);
        \draw (12c012) to (2c012);
        \draw (12c012) to (01c012);
        \draw (12c012) to (02c012);
        \draw (12c012) to (12c12);
        \draw (12c012) to (012c012);
        \draw (012c012) to (0c012);
        \draw (012c012) to (1c012);
        \draw (012c012) to (2c012);
        \draw (012c012) to (01c012);
        \draw (012c012) to (02c012);
        \draw (012c012) to (12c012);
      \end{scope}
      
      \begin{scope}[<-,dotted,MidnightBlue, thick,>=stealth']
        \draw[bend left] (1c1) to (1c01);
        \draw[bend left] (1c1) to (1c12);
        \draw[bend left] (1c1) to (1c012);
        \draw[bend left] (0c01) to (0c012);
        \draw[bend left] (02c02) to (0c02);
        \draw[bend left] (02c02) to (0c012);
        \draw[bend left] (02c02) to (2c02);
        \draw[bend left] (02c02) to (2c012);
        \draw[bend left] (02c02) to (02c012);
        \draw[bend left] (2c12) to (2c012);
        \draw[bend left] (12c12) to (1c12);
        \draw[bend left] (12c12) to (1c012);
        \draw[bend left] (12c12) to (2c12);
        \draw[bend left] (12c12) to (2c012);
        \draw[bend left] (12c12) to (12c012);
        \draw[bend left] (012c012) to (0c012);
        \draw[bend left] (012c012) to (1c012);
        \draw[bend left] (012c012) to (2c012);
        \draw[bend left] (012c012) to (01c012);
        \draw[bend left] (012c012) to (02c012);
        \draw[bend left] (012c012) to (12c012);
        \draw[bend left] (12c012) to (1c012);
        \draw[bend left] (12c012) to (2c012);
        \draw[bend left] (2c2) to (2c02);
        \draw[bend left] (2c2) to (2c12);
        \draw[bend left] (2c2) to (2c012);
        \draw[bend left] (0c02) to (0c012);
        \draw[bend left] (1c12) to (1c012);
        \draw[bend left] (0c0) to (0c01);
        \draw[bend left] (0c0) to (0c02);
        \draw[bend left] (0c0) to (0c012);
        \draw[bend left] (2c02) to (2c012);
        \draw[bend left] (02c012) to (0c012);
        \draw[bend left] (02c012) to (2c012);
        \draw[bend left] (01c012) to (0c012);
        \draw[bend left] (01c012) to (1c012);
        \draw[bend left] (01c01) to (0c01);
        \draw[bend left] (01c01) to (0c012);
        \draw[bend left] (01c01) to (1c01);
        \draw[bend left] (01c01) to (1c012);
        \draw[bend left] (01c01) to (01c012);
        \draw[bend left] (1c01) to (1c012);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
      \draw
(0.14, -10.0) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm] (0c0){}
(2.99, -6.79) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (0c01){}
(-2.8, -6.87) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (0c02){}
(0.07, -4.84) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (0c012){}
(8.59, 5.12) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c1){}
(7.35, 1.01) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c01){}
(4.39, 5.98) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c12){}
(4.16, 2.48) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c012){}
(-8.73, 4.88) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (2c2){}
(-7.37, 0.81) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (2c02){}
(-4.55, 5.86) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (2c12){}
(-4.22, 2.36) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (2c012){}
(5.51, -3.08) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (01c01){}
(2.65, -1.48) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (01c012){}
(-5.43, -3.23) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (02c02){}
(-2.61, -1.55) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (02c012){}
(-0.09, 6.32) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (12c12){}
(-0.04, 3.04) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (12c012){}
(0.0, -0.0) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (012c012){};
      \begin{scope}[-]
        \draw (0c0) to (0c01);
        \draw (0c0) to (0c02);
        \draw (0c0) to (0c012);
        \draw (0c01) to (0c0);
        \draw (0c01) to (0c02);
        \draw (0c01) to (0c012);
        \draw (0c01) to (01c01);
        \draw (0c01) to (01c012);
        \draw (0c02) to (0c0);
        \draw (0c02) to (0c01);
        \draw (0c02) to (0c012);
        \draw (0c02) to (02c02);
        \draw (0c02) to (02c012);
        \draw (0c012) to (0c0);
        \draw (0c012) to (0c01);
        \draw (0c012) to (0c02);
        \draw (0c012) to (01c01);
        \draw (0c012) to (01c012);
        \draw (0c012) to (02c02);
        \draw (0c012) to (02c012);
        \draw (0c012) to (012c012);
        \draw (1c1) to (1c01);
        \draw (1c1) to (1c12);
        \draw (1c1) to (1c012);
        \draw (1c01) to (1c1);
        \draw (1c01) to (1c12);
        \draw (1c01) to (1c012);
        \draw (1c01) to (01c01);
        \draw (1c01) to (01c012);
        \draw (1c12) to (1c1);
        \draw (1c12) to (1c01);
        \draw (1c12) to (1c012);
        \draw (1c12) to (12c12);
        \draw (1c12) to (12c012);
        \draw (1c012) to (1c1);
        \draw (1c012) to (1c01);
        \draw (1c012) to (1c12);
        \draw (1c012) to (01c01);
        \draw (1c012) to (01c012);
        \draw (1c012) to (12c12);
        \draw (1c012) to (12c012);
        \draw (1c012) to (012c012);
        \draw (2c2) to (2c02);
        \draw (2c2) to (2c12);
        \draw (2c2) to (2c012);
        \draw (2c02) to (2c2);
        \draw (2c02) to (2c12);
        \draw (2c02) to (2c012);
        \draw (2c02) to (02c02);
        \draw (2c02) to (02c012);
        \draw (2c12) to (2c2);
        \draw (2c12) to (2c02);
        \draw (2c12) to (2c012);
        \draw (2c12) to (12c12);
        \draw (2c12) to (12c012);
        \draw (2c012) to (2c2);
        \draw (2c012) to (2c02);
        \draw (2c012) to (2c12);
        \draw (2c012) to (02c02);
        \draw (2c012) to (02c012);
        \draw (2c012) to (12c12);
        \draw (2c012) to (12c012);
        \draw (2c012) to (012c012);
        \draw (01c01) to (0c01);
        \draw (01c01) to (0c012);
        \draw (01c01) to (1c01);
        \draw (01c01) to (1c012);
        \draw (01c01) to (01c012);
        \draw (01c012) to (0c01);
        \draw (01c012) to (0c012);
        \draw (01c012) to (1c01);
        \draw (01c012) to (1c012);
        \draw (01c012) to (01c01);
        \draw (01c012) to (02c012);
        \draw (01c012) to (12c012);
        \draw (01c012) to (012c012);
        \draw (02c02) to (0c02);
        \draw (02c02) to (0c012);
        \draw (02c02) to (2c02);
        \draw (02c02) to (2c012);
        \draw (02c02) to (02c012);
        \draw (02c012) to (0c02);
        \draw (02c012) to (0c012);
        \draw (02c012) to (2c02);
        \draw (02c012) to (2c012);
        \draw (02c012) to (01c012);
        \draw (02c012) to (02c02);
        \draw (02c012) to (12c012);
        \draw (02c012) to (012c012);
        \draw (12c12) to (1c12);
        \draw (12c12) to (1c012);
        \draw (12c12) to (2c12);
        \draw (12c12) to (2c012);
        \draw (12c12) to (12c012);
        \draw (12c012) to (1c12);
        \draw (12c012) to (1c012);
        \draw (12c012) to (2c12);
        \draw (12c012) to (2c012);
        \draw (12c012) to (01c012);
        \draw (12c012) to (02c012);
        \draw (12c012) to (12c12);
        \draw (12c012) to (012c012);
        \draw (012c012) to (0c012);
        \draw (012c012) to (1c012);
        \draw (012c012) to (2c012);
        \draw (012c012) to (01c012);
        \draw (012c012) to (02c012);
        \draw (012c012) to (12c012);
      \end{scope}
      
      \begin{scope}[<-,dotted,MidnightBlue, thick,>=stealth']
        \draw[bend left] (1c1) to (1c01);
        \draw[bend left] (1c1) to (1c12);
        \draw[bend left] (1c1) to (1c012);
        \draw[bend left] (0c01) to (0c012);
        \draw[bend left] (02c02) to (0c02);
        \draw[bend left] (02c02) to (0c012);
        \draw[bend left] (02c02) to (2c02);
        \draw[bend left] (02c02) to (2c012);
        \draw[bend left] (02c02) to (02c012);
        \draw[bend left] (2c12) to (2c012);
        \draw[bend left] (12c12) to (1c12);
        \draw[bend left] (12c12) to (1c012);
        \draw[bend left] (12c12) to (2c12);
        \draw[bend left] (12c12) to (2c012);
        \draw[bend left] (12c12) to (12c012);
        \draw[bend left] (012c012) to (0c012);
        \draw[bend left] (012c012) to (1c012);
        \draw[bend left] (012c012) to (2c012);
        \draw[bend left] (012c012) to (01c012);
        \draw[bend left] (012c012) to (02c012);
        \draw[bend left] (012c012) to (12c012);
        \draw[bend left] (12c012) to (1c012);
        \draw[bend left] (12c012) to (2c012);
        \draw[bend left] (2c2) to (2c02);
        \draw[bend left] (2c2) to (2c12);
        \draw[bend left] (2c2) to (2c012);
        \draw[bend left] (0c02) to (0c012);
        \draw[bend left] (1c12) to (1c012);
        \draw[bend left] (0c0) to (0c01);
        \draw[bend left] (0c0) to (0c02);
        \draw[bend left] (0c0) to (0c012);
        \draw[bend left] (2c02) to (2c012);
        \draw[bend left] (02c012) to (0c012);
        \draw[bend left] (02c012) to (2c012);
        \draw[bend left] (01c012) to (0c012);
        \draw[bend left] (01c012) to (1c012);
        \draw[bend left] (01c01) to (0c01);
        \draw[bend left] (01c01) to (0c012);
        \draw[bend left] (01c01) to (1c01);
        \draw[bend left] (01c01) to (1c012);
        \draw[bend left] (01c01) to (01c012);
        \draw[bend left] (1c01) to (1c012);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
      \draw
(0.14, -10.0) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm] (0c0){}
(2.99, -6.79) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (0c01){}
(-2.8, -6.87) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (0c02){}
(0.07, -4.84) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (0c012){}
(8.59, 5.12) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c1){}
(7.35, 1.01) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c01){}
(4.39, 5.98) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c12){}
(4.16, 2.48) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c012){}
(-8.73, 4.88) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (2c2){}
(-7.37, 0.81) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (2c02){}
(-4.55, 5.86) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c12){}
(-4.22, 2.36) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (2c012){}
(5.51, -3.08) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (01c01){}
(2.65, -1.48) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (01c012){}
(-5.43, -3.23) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (02c02){}
(-2.61, -1.55) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (02c012){}
(-0.09, 6.32) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (12c12){}
(-0.04, 3.04) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (12c012){}
(0.0, -0.0) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (012c012){};
      \begin{scope}[-]
        \draw (0c0) to (0c01);
        \draw (0c0) to (0c02);
        \draw (0c0) to (0c012);
        \draw (0c01) to (0c0);
        \draw (0c01) to (0c02);
        \draw (0c01) to (0c012);
        \draw (0c01) to (01c01);
        \draw (0c01) to (01c012);
        \draw (0c02) to (0c0);
        \draw (0c02) to (0c01);
        \draw (0c02) to (0c012);
        \draw (0c02) to (02c02);
        \draw (0c02) to (02c012);
        \draw (0c012) to (0c0);
        \draw (0c012) to (0c01);
        \draw (0c012) to (0c02);
        \draw (0c012) to (01c01);
        \draw (0c012) to (01c012);
        \draw (0c012) to (02c02);
        \draw (0c012) to (02c012);
        \draw (0c012) to (012c012);
        \draw (1c1) to (1c01);
        \draw (1c1) to (1c12);
        \draw (1c1) to (1c012);
        \draw (1c01) to (1c1);
        \draw (1c01) to (1c12);
        \draw (1c01) to (1c012);
        \draw (1c01) to (01c01);
        \draw (1c01) to (01c012);
        \draw (1c12) to (1c1);
        \draw (1c12) to (1c01);
        \draw (1c12) to (1c012);
        \draw (1c12) to (12c12);
        \draw (1c12) to (12c012);
        \draw (1c012) to (1c1);
        \draw (1c012) to (1c01);
        \draw (1c012) to (1c12);
        \draw (1c012) to (01c01);
        \draw (1c012) to (01c012);
        \draw (1c012) to (12c12);
        \draw (1c012) to (12c012);
        \draw (1c012) to (012c012);
        \draw (2c2) to (2c02);
        \draw (2c2) to (2c12);
        \draw (2c2) to (2c012);
        \draw (2c02) to (2c2);
        \draw (2c02) to (2c12);
        \draw (2c02) to (2c012);
        \draw (2c02) to (02c02);
        \draw (2c02) to (02c012);
        \draw (2c12) to (2c2);
        \draw (2c12) to (2c02);
        \draw (2c12) to (2c012);
        \draw (2c12) to (12c12);
        \draw (2c12) to (12c012);
        \draw (2c012) to (2c2);
        \draw (2c012) to (2c02);
        \draw (2c012) to (2c12);
        \draw (2c012) to (02c02);
        \draw (2c012) to (02c012);
        \draw (2c012) to (12c12);
        \draw (2c012) to (12c012);
        \draw (2c012) to (012c012);
        \draw (01c01) to (0c01);
        \draw (01c01) to (0c012);
        \draw (01c01) to (1c01);
        \draw (01c01) to (1c012);
        \draw (01c01) to (01c012);
        \draw (01c012) to (0c01);
        \draw (01c012) to (0c012);
        \draw (01c012) to (1c01);
        \draw (01c012) to (1c012);
        \draw (01c012) to (01c01);
        \draw (01c012) to (02c012);
        \draw (01c012) to (12c012);
        \draw (01c012) to (012c012);
        \draw (02c02) to (0c02);
        \draw (02c02) to (0c012);
        \draw (02c02) to (2c02);
        \draw (02c02) to (2c012);
        \draw (02c02) to (02c012);
        \draw (02c012) to (0c02);
        \draw (02c012) to (0c012);
        \draw (02c012) to (2c02);
        \draw (02c012) to (2c012);
        \draw (02c012) to (01c012);
        \draw (02c012) to (02c02);
        \draw (02c012) to (12c012);
        \draw (02c012) to (012c012);
        \draw (12c12) to (1c12);
        \draw (12c12) to (1c012);
        \draw (12c12) to (2c12);
        \draw (12c12) to (2c012);
        \draw (12c12) to (12c012);
        \draw (12c012) to (1c12);
        \draw (12c012) to (1c012);
        \draw (12c012) to (2c12);
        \draw (12c012) to (2c012);
        \draw (12c012) to (01c012);
        \draw (12c012) to (02c012);
        \draw (12c012) to (12c12);
        \draw (12c012) to (012c012);
        \draw (012c012) to (0c012);
        \draw (012c012) to (1c012);
        \draw (012c012) to (2c012);
        \draw (012c012) to (01c012);
        \draw (012c012) to (02c012);
        \draw (012c012) to (12c012);
      \end{scope}
      
      \begin{scope}[<-,dotted,MidnightBlue, thick,>=stealth']
        \draw[bend left] (1c1) to (1c01);
        \draw[bend left] (1c1) to (1c12);
        \draw[bend left] (1c1) to (1c012);
        \draw[bend left] (0c01) to (0c012);
        \draw[bend left] (02c02) to (0c02);
        \draw[bend left] (02c02) to (0c012);
        \draw[bend left] (02c02) to (2c02);
        \draw[bend left] (02c02) to (2c012);
        \draw[bend left] (02c02) to (02c012);
        \draw[bend left] (2c12) to (2c012);
        \draw[bend left] (12c12) to (1c12);
        \draw[bend left] (12c12) to (1c012);
        \draw[bend left] (12c12) to (2c12);
        \draw[bend left] (12c12) to (2c012);
        \draw[bend left] (12c12) to (12c012);
        \draw[bend left] (012c012) to (0c012);
        \draw[bend left] (012c012) to (1c012);
        \draw[bend left] (012c012) to (2c012);
        \draw[bend left] (012c012) to (01c012);
        \draw[bend left] (012c012) to (02c012);
        \draw[bend left] (012c012) to (12c012);
        \draw[bend left] (12c012) to (1c012);
        \draw[bend left] (12c012) to (2c012);
        \draw[bend left] (2c2) to (2c02);
        \draw[bend left] (2c2) to (2c12);
        \draw[bend left] (2c2) to (2c012);
        \draw[bend left] (0c02) to (0c012);
        \draw[bend left] (1c12) to (1c012);
        \draw[bend left] (0c0) to (0c01);
        \draw[bend left] (0c0) to (0c02);
        \draw[bend left] (0c0) to (0c012);
        \draw[bend left] (2c02) to (2c012);
        \draw[bend left] (02c012) to (0c012);
        \draw[bend left] (02c012) to (2c012);
        \draw[bend left] (01c012) to (0c012);
        \draw[bend left] (01c012) to (1c012);
        \draw[bend left] (01c01) to (0c01);
        \draw[bend left] (01c01) to (0c012);
        \draw[bend left] (01c01) to (1c01);
        \draw[bend left] (01c01) to (1c012);
        \draw[bend left] (01c01) to (01c012);
        \draw[bend left] (1c01) to (1c012);
      \end{scope}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
      \draw
(0.14, -10.0) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm] (0c0){}
(2.99, -6.79) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (0c01){}
(-2.8, -6.87) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (0c02){}
(0.07, -4.84) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (0c012){}
(8.59, 5.12) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c1){}
(7.35, 1.01) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c01){}
(4.39, 5.98) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c12){}
(4.16, 2.48) node[circle,draw=black!100,fill=black!100,inner sep=0pt,minimum size=.175cm]  (1c012){}
(-8.73, 4.88) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (2c2){}
(-7.37, 0.81) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (2c02){}
(-4.55, 5.86) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (2c12){}
(-4.22, 2.36) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (2c012){}
(5.51, -3.08) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (01c01){}
(2.65, -1.48) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (01c012){}
(-5.43, -3.23) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (02c02){}
(-2.61, -1.55) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (02c012){}
(-0.09, 6.32) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (12c12){}
(-0.04, 3.04) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (12c012){}
(0.0, -0.0) node[circle,draw=black!100,fill=green!100,inner sep=0pt,minimum size=.175cm]  (012c012){};
      \begin{scope}[-]
        \draw (0c0) to (0c01);
        \draw (0c0) to (0c02);
        \draw (0c0) to (0c012);
        \draw (0c01) to (0c0);
        \draw (0c01) to (0c02);
        \draw (0c01) to (0c012);
        \draw (0c01) to (01c01);
        \draw (0c01) to (01c012);
        \draw (0c02) to (0c0);
        \draw (0c02) to (0c01);
        \draw (0c02) to (0c012);
        \draw (0c02) to (02c02);
        \draw (0c02) to (02c012);
        \draw (0c012) to (0c0);
        \draw (0c012) to (0c01);
        \draw (0c012) to (0c02);
        \draw (0c012) to (01c01);
        \draw (0c012) to (01c012);
        \draw (0c012) to (02c02);
        \draw (0c012) to (02c012);
        \draw (0c012) to (012c012);
        \draw (1c1) to (1c01);
        \draw (1c1) to (1c12);
        \draw (1c1) to (1c012);
        \draw (1c01) to (1c1);
        \draw (1c01) to (1c12);
        \draw (1c01) to (1c012);
        \draw (1c01) to (01c01);
        \draw (1c01) to (01c012);
        \draw (1c12) to (1c1);
        \draw (1c12) to (1c01);
        \draw (1c12) to (1c012);
        \draw (1c12) to (12c12);
        \draw (1c12) to (12c012);
        \draw (1c012) to (1c1);
        \draw (1c012) to (1c01);
        \draw (1c012) to (1c12);
        \draw (1c012) to (01c01);
        \draw (1c012) to (01c012);
        \draw (1c012) to (12c12);
        \draw (1c012) to (12c012);
        \draw (1c012) to (012c012);
        \draw (2c2) to (2c02);
        \draw (2c2) to (2c12);
        \draw (2c2) to (2c012);
        \draw (2c02) to (2c2);
        \draw (2c02) to (2c12);
        \draw (2c02) to (2c012);
        \draw (2c02) to (02c02);
        \draw (2c02) to (02c012);
        \draw (2c12) to (2c2);
        \draw (2c12) to (2c02);
        \draw (2c12) to (2c012);
        \draw (2c12) to (12c12);
        \draw (2c12) to (12c012);
        \draw (2c012) to (2c2);
        \draw (2c012) to (2c02);
        \draw (2c012) to (2c12);
        \draw (2c012) to (02c02);
        \draw (2c012) to (02c012);
        \draw (2c012) to (12c12);
        \draw (2c012) to (12c012);
        \draw (2c012) to (012c012);
        \draw (01c01) to (0c01);
        \draw (01c01) to (0c012);
        \draw (01c01) to (1c01);
        \draw (01c01) to (1c012);
        \draw (01c01) to (01c012);
        \draw (01c012) to (0c01);
        \draw (01c012) to (0c012);
        \draw (01c012) to (1c01);
        \draw (01c012) to (1c012);
        \draw (01c012) to (01c01);
        \draw (01c012) to (02c012);
        \draw (01c012) to (12c012);
        \draw (01c012) to (012c012);
        \draw (02c02) to (0c02);
        \draw (02c02) to (0c012);
        \draw (02c02) to (2c02);
        \draw (02c02) to (2c012);
        \draw (02c02) to (02c012);
        \draw (02c012) to (0c02);
        \draw (02c012) to (0c012);
        \draw (02c012) to (2c02);
        \draw (02c012) to (2c012);
        \draw (02c012) to (01c012);
        \draw (02c012) to (02c02);
        \draw (02c012) to (12c012);
        \draw (02c012) to (012c012);
        \draw (12c12) to (1c12);
        \draw (12c12) to (1c012);
        \draw (12c12) to (2c12);
        \draw (12c12) to (2c012);
        \draw (12c12) to (12c012);
        \draw (12c012) to (1c12);
        \draw (12c012) to (1c012);
        \draw (12c012) to (2c12);
        \draw (12c012) to (2c012);
        \draw (12c012) to (01c012);
        \draw (12c012) to (02c012);
        \draw (12c012) to (12c12);
        \draw (12c012) to (012c012);
        \draw (012c012) to (0c012);
        \draw (012c012) to (1c012);
        \draw (012c012) to (2c012);
        \draw (012c012) to (01c012);
        \draw (012c012) to (02c012);
        \draw (012c012) to (12c012);
      \end{scope}
      
      \begin{scope}[<-,dotted,MidnightBlue, thick,>=stealth']
        \draw[bend left] (1c1) to (1c01);
        \draw[bend left] (1c1) to (1c12);
        \draw[bend left] (1c1) to (1c012);
        \draw[bend left] (0c01) to (0c012);
        \draw[bend left] (02c02) to (0c02);
        \draw[bend left] (02c02) to (0c012);
        \draw[bend left] (02c02) to (2c02);
        \draw[bend left] (02c02) to (2c012);
        \draw[bend left] (02c02) to (02c012);
        \draw[bend left] (2c12) to (2c012);
        \draw[bend left] (12c12) to (1c12);
        \draw[bend left] (12c12) to (1c012);
        \draw[bend left] (12c12) to (2c12);
        \draw[bend left] (12c12) to (2c012);
        \draw[bend left] (12c12) to (12c012);
        \draw[bend left] (012c012) to (0c012);
        \draw[bend left] (012c012) to (1c012);
        \draw[bend left] (012c012) to (2c012);
        \draw[bend left] (012c012) to (01c012);
        \draw[bend left] (012c012) to (02c012);
        \draw[bend left] (012c012) to (12c012);
        \draw[bend left] (12c012) to (1c012);
        \draw[bend left] (12c012) to (2c012);
        \draw[bend left] (2c2) to (2c02);
        \draw[bend left] (2c2) to (2c12);
        \draw[bend left] (2c2) to (2c012);
        \draw[bend left] (0c02) to (0c012);
        \draw[bend left] (1c12) to (1c012);
        \draw[bend left] (0c0) to (0c01);
        \draw[bend left] (0c0) to (0c02);
        \draw[bend left] (0c0) to (0c012);
        \draw[bend left] (2c02) to (2c012);
        \draw[bend left] (02c012) to (0c012);
        \draw[bend left] (02c012) to (2c012);
        \draw[bend left] (01c012) to (0c012);
        \draw[bend left] (01c012) to (1c012);
        \draw[bend left] (01c01) to (0c01);
        \draw[bend left] (01c01) to (0c012);
        \draw[bend left] (01c01) to (1c01);
        \draw[bend left] (01c01) to (1c012);
        \draw[bend left] (01c01) to (01c012);
        \draw[bend left] (1c01) to (1c012);
      \end{scope}
    \end{tikzpicture}
